Multi-phase-field elasticity model based on partial rank-one energy relaxation on pairwise interfaces

To model mechanically-driven phase transformations using the phase-field theory, suitable models are needed for describing the mechanical fields related to individual phase-fields in the interfacial regions. They play a crucial role in obtaining the mechanical driving forces of phase-field evolution. Quantitative modeling requires satisfying the interfacial static equilibrium and kinematic compatibility conditions. To the best of our knowledge, no existing multi-phase-field elasticity model has been able to satisfy the jump conditions between all the locally-active phase-fields associated to their pairwise normals, except in the dual-phase-field regions. In this work, we introduce a novel multi-phase-field elasticity model based on the partial rank-one relaxation of the elastic energy density defined on the pairwise interfaces as a function of pairwise strains. These ad hoc pairwise definitions enable us to satisfy the static equilibrium and kinematic compatibility conditions between all the locally-active phase-fields. Different numerical examples are presented, which compare the developed model against the equal-strain and equal-stress limiting cases.

==> figures/Example_1_DG_PR1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Example_1_geo.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{721.61524751bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71182333)%
    \put(0.0,0.01){\includegraphics[width=\unitlength]{example1_DG_PR1.pdf}}
    \put(0.405323271,-0.035607354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z \textrm{ in } 10^{-7} \textrm{m}$}}}%
	\put(-0.02456942,0.14876464){\color[rgb]{0,0.5,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{${\color{red} \phi_\beta} \,, {\Delta G^\textrm{elas}_{\alpha\beta} / (2.4 \, 10^{7}) } \, \textrm{in} \,  \textrm{J}/\textrm{m}^3$}}}}%    
    \put(0.245323271,0.635607354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_0$}}}%
    \put(0.605323271,0.635607354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t>t_0$}}}%
  \end{picture}%
\endgroup%


==> figures/Example_1_DG_PR1_enhanced.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Example_1_geo.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{721.61524751bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71182333)%
    \put(0.0,0.01){\includegraphics[width=\unitlength]{example1_DG_PR1_enhanced.pdf}}
    \put(0.405323271,-0.035607354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z \textrm{ in } 10^{-7} \textrm{m}$}}}%
	\put(-0.02456942,0.14876464){\color[rgb]{0,0.5,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{${\color{red} \phi_\beta} \,, {\Delta G^\textrm{elas}_{\alpha\beta} / (2.4 \, 10^{7}) } \, \textrm{in} \,  \textrm{J}/\textrm{m}^3$}}}}%    
    \put(0.245323271,0.635607354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_0$}}}%
    \put(0.4405323271,0.635607354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(0.680405323271,0.635607354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_2$}}}%
  \end{picture}%
\endgroup%


==> figures/Example_1_DG_Reuss.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Example_1_geo.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{721.61524751bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71182333)%
    \put(0.0,0.01){\includegraphics[width=\unitlength]{example1_DG_Reuss.pdf}}
    \put(0.405323271,-0.035607354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z \textrm{ in } 10^{-7} \textrm{m}$}}}%
	\put(-0.02456942,0.14876464){\color[rgb]{0,0.5,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{${\color{red} \phi_\beta} \,, {\Delta G^\textrm{elas}_{\alpha\beta} /  10^{8} } \, \textrm{in} \,  \textrm{J}/\textrm{m}^3$}}}}%    
    \put(0.4705323271,0.635607354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_0$}}}%
    \put(0.7805323271,0.635607354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t>t_0$}}}%
  \end{picture}%
\endgroup%


==> figures/Example_1_DG_Reuss_enhanced.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Example_1_geo.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{721.61524751bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71182333)%
    \put(0.0,0.01){\includegraphics[width=\unitlength]{example1_DG_Reuss_enhanced.pdf}}
    \put(0.405323271,-0.035607354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z \textrm{ in } 10^{-7} \textrm{m}$}}}%
	\put(-0.02456942,0.14876464){\color[rgb]{0,0.5,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{${\color{red} \phi_\beta} \,, {\Delta G^\textrm{elas}_{\alpha\beta} / (2.4 \, 10^{7}) } \, \textrm{in} \,  \textrm{J}/\textrm{m}^3$}}}}%    
    \put(0.2505323271,0.635607354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_0$}}}%
    \put(0.405323271,0.635607354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(0.565323271,0.635607354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_2$}}}%
  \end{picture}%
\endgroup%


==> figures/Example_1_DG_Voigt.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Example_1_geo.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{721.61524751bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71182333)%
    \put(0.0,0.01){\includegraphics[width=\unitlength]{example1_DG_Voigt.pdf}}
    \put(0.405323271,-0.035607354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z \textrm{ in } 10^{-7} \textrm{m}$}}}%
	\put(-0.02456942,0.14876464){\color[rgb]{0,0.5,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{${\color{red} \phi_\beta} \,, {\Delta G^\textrm{elas}_{\alpha\beta} / (5 \, 10^{7})} \, \textrm{in} \,  \textrm{J}/\textrm{m}^3$}}}}%    
    \put(0.425323271,0.435607354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_0$}}}%
    \put(0.605323271,0.635607354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t>t_0$}}}%
  \end{picture}%
\endgroup%


==> figures/Example_1_DG_Voigt_enhanced.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Example_1_geo.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{721.61524751bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71182333)%
    \put(0.0,0.01){\includegraphics[width=\unitlength]{example1_DG_Voigt_enhanced.pdf}}
    \put(0.405323271,-0.035607354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z \textrm{ in } 10^{-7} \textrm{m}$}}}%
	\put(-0.02456942,0.14876464){\color[rgb]{0,0.5,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{${\color{red} \phi_\beta} \,, {\Delta G^\textrm{elas}_{\alpha\beta} / (2.4 \, 10^{7})} \, \textrm{in} \,  \textrm{J}/\textrm{m}^3$}}}}%    
    \put(0.2505323271,0.635607354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_0$}}}%
    \put(0.445323271,0.635607354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(0.635323271,0.635607354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_2$}}}%
  \end{picture}%
\endgroup%


==> figures/Example_1_geo.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Example_1_geo.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{721.61524751bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71182333)%
    \put(0,0){\includegraphics[width=\unitlength]{example1_geo.pdf}}
    \put(0.10323271,0.15607354){\color[rgb]{0,0,0}\rotatebox{-34}{\makebox(0,0)[lb]{\smash{$y$}}}}%
	\put(0.002456942,0.39876464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$x$}}}}%
    \put(0.693271,0.02607354){\color[rgb]{0,0,0}\rotatebox{30}{\makebox(0,0)[lb]{\smash{$z$}}}}%
    \put(0.04001797939,0.198073634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.14917334,0.26086553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.41285139,-0.0238698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$100$}}}%
    \put(-0.050557186,0.78193466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$100$}}}%
    \put(0.56285139,-0.0238698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.934001797939,0.198073634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$100$}}}%
    \put(0.57001797939,0.21073634){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{$\alpha$}}}%  
    \put(0.72001797939,0.28073634){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{$\beta$}}}%    
    \put(0.86001797939,0.371073634){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{$\alpha$}}}%      
  \end{picture}%
\endgroup%


==> figures/micro_macro.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'micro_macro.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{530.48493153bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40290423)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{micro_macro.pdf}}%
    \put(-0.04,0.2){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $\cal R$}}}%
    \put(1.01,0.2){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $\cal R$}}}%
    \put(0.15,0.22){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $\{\CC_i\}$}}}%
    \put(0.15,0.17){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $\{\Bvarepsilon_i^\textrm{B}\}$}}}%
     \put(0.78,0.22){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $\{\CC_i\}$}}}%
    \put(0.78,0.17){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $\{\Bvarepsilon_i^\textrm{B}\}$}}}%
    \put(0.2,0.43){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $\{\phi_i\}$}}}%  
    \put(0.7,0.431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $\{\phi_i\}, \Bsigma, \Bvarepsilon$}}}%    
     \put(0.2,-0.04){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $\CC,\varepsilon^\textrm{B}$}}}%  
    \put(0.2,-0.04){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $\CC,\varepsilon^\textrm{B}$}}}% 
      \put(0.02,0.22){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $\phi_\alpha$}}}% 
      \put(0.08,0.22){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $\phi_\beta$}}}% 
      \put(0.05,0.16){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $\phi_\gamma$}}}% 
        \put(0.89,0.22){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $\phi_\alpha$}}}% 
      \put(0.95,0.22){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $\phi_\beta$}}}% 
      \put(0.92,0.16){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $\phi_\gamma$}}}% 
     \put(0.73,-0.04){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $\{\Delta G^\textrm{elas}_{ij}\}$}}}% 
      \put(0.35,0.24){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $ \alpha$}}}% 
      \put(0.6,0.24){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $ \beta$}}}%  
      \put(0.48,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $ \gamma$}}}%   
  \end{picture}%
\endgroup%


==> figures/psi_df_1.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'psi_df_1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{624.31111961bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52302736)%
    \put(0,0){\includegraphics[width=\unitlength]{example1_energy.pdf}}%
    \put(0.200885861,0.520908704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\psi^\textrm{elas,iso-strain}$}}}%
    \put(0.200944127,0.573168089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\psi^\textrm{elas,iso-stress}$}}}%
    \put(0.20063731,0.61700973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\psi^\textrm{elas}$}}}%
    \put(0.200885861,0.4820908704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\psi^\textrm{ela}_\alpha$}}}%
    \put(0.200944127,0.423168089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\psi^\textrm{elas,iso-stress}_\alpha$}}}%
    \put(0.20063731,0.36700973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\psi^\textrm{elas,iso-strain}_\alpha$}}}%
    \put(0.47543573,0.00070059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z \textrm{ in } 10^{-7} \textrm{ m}$}}}%
    \put(0.04,0.2723396){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\textrm{J}/\textrm{m}^3$}}}}%
    \put(0.15824291,0.21479315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{phase-field $\alpha$}}}%
    \put(0.76855914,0.347873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{phase-field $\beta$}}}%
  \end{picture}%
\endgroup%

